Structure Theorem and Isomorphism Test for Graphs with Excluded Topological Subgraphs

We generalize the structure theorem of Robertson and Seymour for graphs excluding a fixed graph $H$ as a minor to graphs excluding $H$ as a topological subgraph. We prove that for a fixed $H$, every graph excluding $H$ as a topological subgraph has a tree decomposition where each part is either "almost embeddable" to a fixed surface or has bounded degree with the exception of a bounded number of vertices. Furthermore, we prove that such a decomposition is computable by an algorithm that is fixed-parameter tractable with parameter $|H|$. We present two algorithmic applications of our structure theorem. To illustrate the mechanics of a "typical" application of the structure theorem, we show that on graphs excluding $H$ as a topological subgraph, Partial Dominating Set (find $k$ vertices whose closed neighborhood has maximum size) can be solved in time $f(H,k)\cdot n^{O(1)}$ time. More significantly, we show that on graphs excluding $H$ as a topological subgraph, Graph Isomorphism can be solved in time $n^{f(H)}$. This result unifies and generalizes two previously known important polynomial-time solvable cases of Graph Isomorphism: bounded-degree graphs and $H$-minor free graphs. The proof of this result needs a generalization of our structure theorem to the context of invariant treelike decomposition.

==> c5dec.tex <==
\begin{tikzpicture}
 [
 line width=0.3mm,
 vertex/.style={draw,fill=white,circle,line width=0.25mm,inner sep=0mm,minimum
   size=4mm},
 tvertex/.style={draw,line width=0.25mm,inner sep=1mm},
 every edge/.style={draw,->}
 ]
 \useasboundingbox (-1,-7.5) (1,1);
 \small
 \draw circle (1cm);
\node[vertex] (1) at (90:1cm) {$1$};
 \node[vertex] (2) at (162:1cm) {$2$};
 \node[vertex] (3) at (234:1cm) {$3$};
 \node[vertex] (4) at (306:1cm) {$4$};
 \node[vertex] (5) at (18:1cm) {$5$};

 \path (0,-1.5) node {\normalsize(a)};
 

 \node[tvertex] (13) at (-0,-3.5) {$\{1,3\}$};

\node[tvertex] (123) at (-1,-6.5) {$\{1,2,3\}$};
 \node[tvertex] (135) at (0.5,-5) {$\{1,3,5\}$};
 \node[tvertex] (345) at (1,-6.5) {$\{3,4,5\}$};
 \path (13) edge (123) (13) edge (135) (135) edge (345);

 \path (0,-7.2) node {\normalsize(b)};

\end{tikzpicture}
\hspace{2cm}
  \begin{tikzpicture}
  [
  line width=0.3mm,
  vertex/.style={draw,line width=0.25mm,inner sep=0mm,minimum
    size=4.5mm},
  every edge/.style={draw,->}
  ]
  \scriptsize
  \foreach \name/\b/\bb/\alpha in {
    b/1/3/66, c/1/4/114, d/1/4/138, e/2/4/186, f/2/4/210, g/2/5/258, h/2/5/282,
    i/3/5/330, j/3/5/354
  }
  \node[vertex] (\name) at (\alpha:4cm) { $\{\b,\bb\}$ };
  \node[vertex,fill=black!20] (a) at (42:4cm) {$\{1,3\}$};
  
  \foreach \name/\b/\bb/\bbb/\alpha in {
    B/1/3/4/77, C/1/3/4/103, D/1/2/4/147, E/1/2/4/177, F/2/4/5/219, G/2/4/5/246,
    H/2/3/5/294, I/2/3/5/321, J/1/3/5/3    
  }
  \node[vertex] (\name) at (\alpha:2.6cm) { $\{\b,\bb,\bbb\}$ };
    \node[vertex,fill=black!20] (A) at (33:2.6cm) {$\{1,3,5\}$};


  \foreach \name/\b/\bb/\bbb/\alpha in {
    145/1/4/5/126, 234/2/3/4/198, 125/1/2/5/270
  }
  \node[vertex] (\name) at (\alpha:1.2cm) { $\{\b,\bb,\bbb\}$ };
 \node[vertex,fill=black!20] (123) at (54:1.2cm) {$\{1,2,3\}$};
 \node[vertex,fill=black!20] (345) at (342:1.2cm) {$\{3,4,5\}$};

 \foreach \v/\w in { 
   a/123, a/A, A/345, b/123, b/B, B/145, c/145, c/C, C/123, d/145,
   d/D, D/234, e/234, e/E, E/145, f/234, f/F, F/125, g/125, g/G,
   G/234, h/125, h/H, H/345, i/345, i/I, I/125, j/345, j/J, J/123}
  \path (\v) edge (\w);

 \path (0,-4.5) node {\normalsize(c)};
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "invdec"
%%% End: 


==> gadget.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gadget.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{624.8004924bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.0768316)%
    \put(0,0){\includegraphics[width=\unitlength]{gadget.pdf}}%
    \put(0.51463364,0.6152528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.72132819,0.61342362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.5164628,0.38295005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.34818051,0.58415717){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$w_1$}}}%
    \put(0.34818051,0.48538275){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$w_2$}}}%
    \put(0.34964382,0.42684977){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$w_3$}}}%
    \put(0.34891216,0.37929178){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$w_4$}}}%
    \put(0.48719631,0.09760186){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_1$}}}%
    \put(0.61340804,0.09760186){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_2$}}}%
    \put(0.71584074,0.09760186){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_3$}}}%
    \put(0.81827344,0.09760186){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_4$}}}%
    \put(0.30245162,0.83475142){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$N_n$}}}%
    \put(0.86948978,0.83475142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_m$}}}%
    \put(0.18172737,0.65000675){\color[rgb]{1,1,1}\makebox(0,0)[rb]{\smash{$M_n^m$}}}%
    \put(0.20367723,0.64086098){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$M_n^m$}}}%
  \end{picture}%
\endgroup%


==> kisolated.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'kisolated.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{260.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66257669)%
    \put(0,0){\includegraphics[width=\unitlength]{kisolated.pdf}}%
    \put(0.8297546,0.47703318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{${\Large B}$}}}%
    \put(0.28198949,0.27983777){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_1$}}}%
    \put(0.38781771,0.35323825){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_2$}}}%
    \put(0.4901402,0.47484209){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_3$}}}%
    \put(0.60276074,0.34885617){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_4$}}}%
    \put(0.68295354,0.25792717){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_5$}}}%
    \put(0.49233129,0.0935976){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_6$}}}%
    \put(0.19478528,0.30832153){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$W_1$}}}%
    \put(0.26226994,0.52304545){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$W_2$}}}%
    \put(0.57822086,0.0935976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_4$}}}%
    \put(0.79601227,0.30832153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_3$}}}%
  \end{picture}%
\endgroup%


==> submodular.tex <==
\begin{tikzpicture}
  \draw (0,0) rectangle (5.5,3.5);
  \draw (2.5,0) rectangle (3,3.5);
  \draw (0,1.5) rectangle (5.5,2);
  \small
  \path (1.25,3.6) node[anchor=south] {$X$} (2.75,3.5) node[anchor=south] {$N(X)$} (4.5,3.5) node[anchor=south]
  {$V(G)\setminus N[X]$} (0,2.75) node[anchor=east] {$Y$} (0,1.75) node[anchor=east]
  {$N(Y)$} (0,0.75) node[anchor=east] {$V(G)\setminus N[Y]$} (1.75,1.75);

\end{tikzpicture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "invdec"
%%% End: 

